On the Acquisition of Stationary Signals Using Uniform ADCs

In this work, we consider the acquisition of stationary signals using uniform analog-to-digital converters (ADCs), i.e., employing uniform sampling and scalar uniform quantization. We jointly optimize the pre-sampling and reconstruction filters to minimize the time-averaged mean-squared error (TMSE) in recovering the continuous-time input signal for a fixed sampling rate and quantizer resolution and obtain closed-form expressions for the minimal achievable TMSE. We show that the TMSE-minimizing pre-sampling filter omits aliasing and discards weak frequency components to resolve the remaining ones with higher resolution when the rate budget is small. In our numerical study, we validate our results and show that sub-Nyquist sampling often minimizes the TMSE under tight rate budgets at the output of the ADC.

==> figures/cmp_Kipnis.tex <==
% NEW MATLAB COLORS
\definecolor{mycolor1}{rgb}{0.0000,0.4470,0.7410}%
\definecolor{mycolor3}{rgb}{0.8500,0.3250,0.0980}%
\definecolor{mycolor2}{rgb}{0.9290,0.6940,0.1250}%
\definecolor{mycolor4}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{mycolor5}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{mycolor6}{rgb}{0.3010,0.7450,0.9330}%
\definecolor{mycolor7}{rgb}{0.6350,0.0780,0.1840}%

% Add a (b) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.3) {(b)};
        },
    },
}

\begin{tikzpicture}[font=\scriptsize,spy using outlines=
	{circle, magnification=3, connect spies}]
	\begin{axis}[%
	%width=3.45in,
	%height=2.in,
	width=2.3in,
    height=2.1in,
	xmin=0.75,
	xmax=1.5,
	xlabel={Sampling rate $f_\mathrm{s}/f_\mathrm{nyq}$},
	ymode=log,
	ymin=0.025,
	ymax=0.3,
	yminorticks=true,
	ylabel={Normalized TMSE},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	ylabel near ticks,
    xlabel near ticks,
	%legend pos=south west,
	legend columns=1,
	legend style={at={(1,1)},anchor=north east,font=\tiny},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]

		% Add first legend
		\addplot[color=black, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{P11}
        \addplot[color=black, densely dotted, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{P12}
        \addplot[color=black, mark=star, only marks, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{P13}
        
        \node [draw,fill=white,font=\tiny,anchor=north east] at (axis cs: 1.5,0.3) {
        \setlength{\tabcolsep}{0.6mm}
        \begin{tabular}{c l}
        \ref{P11} & {Theorem~1}\\
        \ref{P12} & {PCM \cite{8416707}}\\
        %{\ref{P13}} & {$f_\mathrm{s}^{\star}$}\\
        \end{tabular}
        };
		
		% Add second legend
		\addplot[color=mycolor1, mark options={solid,fill=mycolor1}, only marks, mark=square*, line width=0.75pt, opacity=0.2,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{P21}
        
        \addplot[color=mycolor2, mark options={solid,fill=mycolor2}, only marks, mark=square*, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{P22}
        
        \addplot[color=mycolor3, mark options={solid,fill=mycolor3}, only marks, mark=square*, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{P23}
        
        \node [draw,fill=white,font=\tiny,anchor=south east] at (axis cs: 1.5,0.025) {
        \setlength{\tabcolsep}{0.6mm}
        \begin{tabular}{l l}
        \ref{P21} & {Rectangular}\\
        \ref{P23} & {Gaussian}\\
        \ref{P22} & {Triangular}\\
        \end{tabular}
        };

        % ### R=3.75 ###
        % Gauss
        % Prop
		\addplot [color=mycolor3, line width=0.75pt]
		table[x index=0,y index=1]{./data/cmp_kipnis_gauss_fs-div-fNyq_prop_pcm_adx_R3-75.dat};

		% PCM (Kipnis)
		\addplot [color=mycolor3, densely dotted, line width=0.75pt]
		table[x index=0,y index=2]{./data/cmp_kipnis_gauss_fs-div-fNyq_prop_pcm_adx_R3-75.dat};
		
		% ### Discrete b - Gauss ###
		% Prop
		\addplot [color=mycolor3, line width=0.75pt,  mark=diamond, only marks]
		table[x index=0,y index=1]{./data/cmp_kipnis_gauss_fs-div-fNyq_discrete-b_prop_pcm_R3-75.dat};
		% PCM
		\addplot [color=mycolor3, line width=0.75pt, mark=diamond, only marks]
		table[x index=0,y index=2]{./data/cmp_kipnis_gauss_fs-div-fNyq_discrete-b_prop_pcm_R3-75.dat};
        
        % Rect
        % Prop
		\addplot [color=mycolor1, line width=0.75pt,opacity=0.2]
		table[x index=0,y index=1]{./data/cmp_kipnis_rect_fs-div-fNyq_prop_pcm_adx_R3-75.dat};

		% PCM (Kipnis)
		\addplot [color=mycolor1, densely dotted, line width=0.75pt,opacity=0.4]
		table[x index=0,y index=2]{./data/cmp_kipnis_rect_fs-div-fNyq_prop_pcm_adx_R3-75.dat};
		
		% ### Discrete b - Rect ###
		% Prop
		\addplot [color=mycolor1, line width=0.75pt,  mark=diamond, only marks]
		table[x index=0,y index=1]{./data/cmp_kipnis_rect_fs-div-fNyq_discrete-b_prop_pcm_R3-75.dat};
		% PCM
		\addplot [color=mycolor1, line width=0.75pt, mark=diamond, only marks]
		table[x index=0,y index=2]{./data/cmp_kipnis_rect_fs-div-fNyq_discrete-b_prop_pcm_R3-75.dat};

        % Triang
        % Prop
		\addplot [color=mycolor2, line width=0.75pt]
		table[x index=0,y index=1]{./data/cmp_kipnis_triang_fs-div-fNyq_prop_pcm_adx_R3-75.dat};

		% PCM (Kipnis)
		\addplot [color=mycolor2, densely dotted, line width=0.75pt]
		table[x index=0,y index=2]{./data/cmp_kipnis_triang_fs-div-fNyq_prop_pcm_adx_R3-75.dat};
		
		% ### Discrete b - Triang ###
		% Prop
		\addplot [color=mycolor2, line width=0.75pt,  mark=diamond, only marks]
		table[x index=0,y index=1]{./data/cmp_kipnis_triang_fs-div-fNyq_discrete-b_prop_pcm_R3-75.dat};
		% PCM
		\addplot [color=mycolor2, line width=0.75pt, mark=diamond, only marks]
		table[x index=0,y index=2]{./data/cmp_kipnis_triang_fs-div-fNyq_discrete-b_prop_pcm_R3-75.dat};
		
		% Spyglas
		\coordinate (spypoint) at (axis cs:0.9375,0.0316);
        \coordinate (magnifyglass) at (axis cs:1.1,0.12);
		
	\end{axis}
	
    \spy [black, size=1.3cm] on (spypoint)
        in node[fill=white] at (magnifyglass);

\end{tikzpicture}%

==> figures/eval_fR_over_R.tex <==
% NEW MATLAB COLORS
\definecolor{mycolor1}{rgb}{0.0000,0.4470,0.7410}%
\definecolor{mycolor3}{rgb}{0.8500,0.3250,0.0980}%
\definecolor{mycolor2}{rgb}{0.9290,0.6940,0.1250}%
\definecolor{mycolor4}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{mycolor5}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{mycolor6}{rgb}{0.3010,0.7450,0.9330}%
\definecolor{mycolor7}{rgb}{0.6350,0.0780,0.1840}%

% Add a (c) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.3) {(c)};
        },
    },
}

\begin{tikzpicture}[font=\scriptsize,spy using outlines=
	{circle, magnification=5, connect spies}]
	\begin{axis}[%
	width=2.3in,
    height=2.1in,
	xmin=0,
	xmax=5,
	xlabel={Rate budget $R$ [bit per Nyquist interval]},
	ymin=0,
	ymax=1.5,
	yminorticks=true,
	ylabel={TMSE-minimizing sampling rate $\frac{f_R}{f_\mathrm{nyq}}$},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	ylabel near ticks,
    xlabel near ticks,
	legend columns=1,
	legend style={at={(1,1)},anchor=north east,font=\tiny},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
        % Add first legend
		\addplot[color=black, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{c11}
        \addplot[color=black, densely dotted, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{c12}
        \addplot[color=black, densely dashed, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{c13}
        
        \node [draw,fill=white,font=\tiny,anchor=north west] at (axis cs: 0,1.5) {
        \setlength{\tabcolsep}{0.6mm}
        \begin{tabular}{c l}
        \ref{c11} & {Proposed}\\
        {\ref{c13}} & {ADX \cite{8416707}}\\
        \end{tabular}
        };

        % Add second legend
		\addplot[color=mycolor1, mark options={solid,fill=mycolor1}, only marks, mark=square*, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{b1}
        
        \addplot[color=mycolor2, mark options={solid,fill=mycolor2}, only marks, mark=square*, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{b2}
        
        \addplot[color=mycolor3, mark options={solid,fill=mycolor3}, only marks, mark=square*, line width=0.75pt,
        y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
          table[row sep=crcr]{%
        	-15 -5\\
        };\label{b3}
        
        \node [draw,fill=white,font=\tiny,anchor=south east] at (axis cs: 5,0.0) {
        \setlength{\tabcolsep}{0.6mm}
        \begin{tabular}{l l}
        \ref{b1} & {Rectangular}\\
        \ref{b3} & {Gaussian}\\
        \ref{b2} & {Triangular}\\
        \end{tabular}
        };
        
        % ### Corrected ###
        % Rect
        % Prop
        \addplot [color=mycolor1, line width=0.75pt]
        table[x index=0,y index=1]{./data/eval_fR_over_R_rect_prop_adx_v2.dat};
        % ADX
        \addplot [color=mycolor1, densely dashed, line width=0.75pt]
        table[x index=0,y index=2]{./data/eval_fR_over_R_rect_prop_adx_v2.dat};
		
		% Triang
		% Prop
		\addplot [smooth, color=mycolor2, line width=0.75pt]
		table[x index=0,y index=1]{./data/eval_fR_over_R_triang_prop_adx_v2.dat};
		% ADX
		\addplot [smooth, color=mycolor2, densely dashed, line width=0.75pt]
		table[x index=0,y index=2]{./data/eval_fR_over_R_triang_prop_adx_v2.dat};
		
		% Prop
		\addplot [smooth, color=mycolor3, line width=0.75pt]
		table[x index=0,y index=1]{./data/eval_fR_over_R_gauss_prop_adx_v2.dat};
		% ADX
		\addplot [smooth, color=mycolor3, densely dashed, line width=0.75pt]
		table[x index=0,y index=2]{./data/eval_fR_over_R_gauss_prop_adx_v2.dat};
		
	\end{axis}
	
\end{tikzpicture}%

==> figures/eval_model.tex <==
% NEW MATLAB COLORS
\definecolor{mycolor1}{rgb}{0.0000,0.4470,0.7410}%
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%
\definecolor{mycolor3}{rgb}{0.9290,0.6940,0.1250}%
\definecolor{mycolor4}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{mycolor5}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{mycolor6}{rgb}{0.3010,0.7450,0.9330}%
\definecolor{mycolor7}{rgb}{0.6350,0.0780,0.1840}%

% Add a (a) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.3) {(a)};
        },
    },
}

\begin{tikzpicture}[font=\scriptsize,spy using outlines=
	{circle, magnification=4.25, connect spies}]
	\begin{axis}[%
	width=2.3in,
    height=2.1in,
	xmin=1,
	xmax=8,
	xlabel={Bits per sample $b$},
	ymode=log,
	ymin=1e-5,
	ymax=1,
	yminorticks=true,
	ylabel={Normalized TMSE},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	ylabel near ticks,
    xlabel near ticks,
	legend columns=2,
	legend style={at={(0,0)},anchor=south west,font=\tiny},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]

        % Draw legend
		\addlegendimage{black, line width=0.75pt}
		\addlegendentry{Theorem 1}
		\addlegendimage{color=mycolor1, mark options={solid,fill=mycolor1}, only marks, mark=square*, line width=0.75pt}
		\addlegendentry{\scalebox{0.65}{$\frac{f_\mathrm{s}}{f_\mathrm{nyq}} \!=\! 0.5$}}
		\addlegendimage{black,  mark=x, mark options={solid, black}, only marks, line width=0.75pt}
		\addlegendentry{Sim. w/~~~dither~~}
		\addlegendimage{color=mycolor2, mark options={solid,fill=mycolor2}, only marks, mark=square*, line width=0.75pt}
		\addlegendentry{\scalebox{0.65}{$\frac{f_\mathrm{s}}{f_\mathrm{nyq}} \!=\! 1.0$}}
		\addlegendimage{black,  mark=o, mark options={solid, black}, only marks, line width=0.75pt}
		\addlegendentry{Sim. w/o dither~~}
		\addlegendimage{color=mycolor3, mark options={solid,fill=mycolor3}, only marks, mark=square*, line width=0.75pt}
		\addlegendentry{\scalebox{0.65}{$\frac{f_\mathrm{s}}{f_\mathrm{nyq}} \!=\! 2.0$}}

        % fs = 1/2 * fNyq
        % Theo w/ dither
		\addplot [color=mycolor1, line width=0.75pt]
		table[x index=0,y index=1]{./data/eval_model_bit-theo-sim_dithered_fs-div-fNyq_0-5.dat};
		% Sim w/ dither
		\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, only marks, line width=0.75pt]
		table[x index=0,y index=2]{./data/eval_model_bit-theo-sim_dithered_fs-div-fNyq_0-5.dat};
		% Sim w/o dither
		\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, only marks, line width=0.75pt]
		table[x index=0,y index=2]{./data/eval_model_bit-theo-sim_non-dithered_fs-div-fNyq_0-5.dat};
		
		% fs = 1 * fNyq
        % Theo w/ dither
		\addplot [color=mycolor2, line width=0.75pt]
		table[x index=0,y index=1]{./data/eval_model_bit-theo-sim_dithered_fs-div-fNyq_1.dat};
		% Sim w/ dither
		\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, only marks, line width=0.75pt]
		table[x index=0,y index=2]{./data/eval_model_bit-theo-sim_dithered_fs-div-fNyq_1.dat};
		% Sim w/o dither
		\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, only marks, line width=0.75pt]
		table[x index=0,y index=2]{./data/eval_model_bit-theo-sim_non-dithered_fs-div-fNyq_1.dat};
		
		% fs = 2 * fNyq
        % Theo w/ dither
		\addplot [color=mycolor3, line width=0.75pt]
		table[x index=0,y index=1]{./data/eval_model_bit-theo-sim_dithered_fs-div-fNyq_2.dat};
		% Sim w/ dither
		\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, only marks, line width=0.75pt]
		table[x index=0,y index=2]{./data/eval_model_bit-theo-sim_dithered_fs-div-fNyq_2.dat};
		% Sim w/o dither
		\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, only marks, line width=0.75pt]
		table[x index=0,y index=2]{./data/eval_model_bit-theo-sim_non-dithered_fs-div-fNyq_2.dat};
		
		% Spyglas
		\coordinate (spypoint) at (axis cs:2,0.6);
        \coordinate (magnifyglass) at (axis cs:7,0.02);
		
	\end{axis}

    \spy [black, size=1.2cm] on (spypoint)
        in node[fill=white] at (magnifyglass);

\end{tikzpicture}%

==> figures/illuA.tex <==
% NEW MATLAB COLORS
\definecolor{mycolor1}{rgb}{0.0000,0.4470,0.7410}%
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%
\definecolor{mycolor3}{rgb}{0.9290,0.6940,0.1250}%
\definecolor{mycolor4}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{mycolor5}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{mycolor6}{rgb}{0.3010,0.7450,0.9330}%
\definecolor{mycolor7}{rgb}{0.6350,0.0780,0.1840}%

% Add a (a) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.48,-0.225) {(a)};
        },
    },
}

\begin{tikzpicture}[font=\scriptsize,spy using outlines=
	{circle, magnification=5, connect spies}]
	\begin{axis}[%
	%width=3.45in,
	%height=2.in,
	width=1.95in,
    height=2in,
    %ticks=none,
    ytick=\empty,
    xtick={-0.5,-0.15,0.15,0.5},
    xticklabels={$-\frac{f_\mathrm{nyq}}{2}$,$-\frac{f_\mathrm{s}}{2}$,$\frac{f_\mathrm{s}}{2}$,$\frac{f_\mathrm{nyq}}{2}$},
    axis x line=bottom,
    axis y line=left,
    axis y line=center,
	xmin=-0.6,
	xmax=0.65,
	%xlabel={$f_\mathrm{s}/f_\mathrm{nyq}$},
	xlabel={$f$},
	x label style={at={(axis description cs:1,0)},anchor=west},
	%ymode=log,
	ymin=0,
	ymax=1.2,
	%yminorticks=true,
	%ylabel={Normalized TMSE},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel near ticks,
    %xlabel near ticks,
	%legend pos=south west,
	legend columns=1,
	legend style={at={(1,1)},anchor=north east,font=\tiny},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
        % S_y
		%\addplot [smooth, color=mycolor3, line width=0.75pt, opacity=0.5]
		%table[x index=0,y index=3]{./data/data_illu_Sx_tildeSx_Sy.dat};
		
		% tilde_S_x
		\addplot [name path=tilde_S_x, color=mycolor2, line width=0.1pt,  opacity=0.9]
		table[x index=0,y index=2]{./data/data_illu_Sx_tildeSx_Sy.dat};
		
		% S_x
		\addplot [color=mycolor1, line width=0.75pt]
		table[x index=0,y index=1]{./data/data_illu_Sx_tildeSx_Sy.dat};
        
        \path[name path=xAxis] (axis cs:-0.5,0) -- (axis cs:0.5,0);

        \addplot [
            thick,
            color=mycolor2,
            fill=mycolor2, 
            fill opacity=0.9
        ]
        fill between[
            of=tilde_S_x and xAxis,
            soft clip={domain=-0.5:0.5},
        ];
        
        % Add thresholds
        \addplot [mycolor4, densely dashed, domain=-0.55:0.55, line width=0.75pt] {0.09};
        \addplot [mycolor5, densely dashed, domain=-0.55:0.55, line width=0.75pt] {0.4};
        % Note labels
        \node (threshL) at (axis cs:-0.51,0.5){$\zeta^{-1}_{1}$};
        \node (threshH) at (axis cs:-0.51,0.19){$\zeta^{-1}_{2}$};
		
		% Plot fs
		%\coordinate (source) at (axis cs:-0.15,1.1){};
		%\coordinate (destination) at (axis cs:0.15,1.1){};
		%\draw[|-|](source) node[left] {\scriptsize $f_\mathrm{s}$} -- (destination);
		
		% Plot S_x
		\node (source1) at (axis cs:-0.3,1.1){$S_\mathsf{x}(f)$};
		\coordinate (destination1) at (axis cs:-0.19,0.6){};
		\draw[-,shorten <= -1mm](source1)--(destination1);
		
		% Plot tildeS_x
		\node (source2) at (axis cs:0.3,1.1){$\tilde{S}_\mathsf{x}(f)$};
		\coordinate (destination2) at (axis cs:0.115,0.6){};
		\draw[-,shorten <= -0.5mm](source2)--(destination2);
		
		% Plot S_y
		%\node (source3) at (axis cs:+0.395,1.1){$S_\mathsf{y}(e^{j2\pi fT_\mathrm{s}})$};
		%\coordinate (destination3) at (axis cs:+0.22,0.7){};
		%\draw[-,shorten <= -0.5mm](source3)--(destination3);
		
		% Draw arrows
		% Left arrow
		\coordinate (startLeft) at (axis cs:-0.325,0.125);
		\coordinate (endLeft) at (axis cs:-0.0275,0.125);
		\draw[->] (startLeft) to [out=30,in=150] (endLeft);
		% Right arrow
		\coordinate (startRight) at (axis cs:0.325,0.125);
		\coordinate (endRight) at (axis cs:0.0275,0.125);
		\draw[->] (startRight) to [out=150,in=30] (endRight);
		
	\end{axis}
	
\end{tikzpicture}%

==> figures/illuB.tex <==
% NEW MATLAB COLORS
\definecolor{mycolor1}{rgb}{0.0000,0.4470,0.7410}%
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%
\definecolor{mycolor3}{rgb}{0.9290,0.6940,0.1250}%
\definecolor{mycolor4}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{mycolor5}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{mycolor6}{rgb}{0.3010,0.7450,0.9330}%
\definecolor{mycolor7}{rgb}{0.6350,0.0780,0.1840}%

% Add a (b) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.455,-0.225) {(b)};
        },
    },
}

\begin{tikzpicture}[font=\scriptsize,spy using outlines=
	{circle, magnification=5, connect spies}]
	\begin{axis}[%
	%width=3.45in,
	%height=2.in,
	width=1.95in,
    height=2in,
    %ticks=none,
    ytick=\empty,
    xtick={-0.5,-0.15,0.15,0.5},
    xticklabels={$-\frac{f_\mathrm{nyq}}{2}$,$-\frac{f_\mathrm{s}}{2}$,$\frac{f_\mathrm{s}}{2}$,$\frac{f_\mathrm{nyq}}{2}$},
    axis x line=bottom,
    axis y line=left,
    axis y line=center,
	xmin=-0.5,
	xmax=0.6,
	%xlabel={$f_\mathrm{s}/f_\mathrm{nyq}$},
	xlabel={$f$},
	x label style={at={(axis description cs:1,0)},anchor=west},
	%ymode=log,
	ymin=0,
	ymax=1.2,
	%yminorticks=true,
	%ylabel={Normalized TMSE},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel near ticks,
    %xlabel near ticks,
	%legend pos=south west,
	legend columns=1,
	legend style={at={(1,1)},anchor=north east,font=\tiny},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
		
		% tilde_S_x
		%\addplot [color=mycolor2, line width=0.75pt]
		%table[x index=0,y index=2]{./data/data_illu_Sx_tildeSx_Sy.dat};
		
		% tilde_S_x
		\addplot [name path=tilde_S_x, color=mycolor2, line width=0.1pt,  opacity=0.9]
		table[x index=0,y index=2]{./data/data_illu_Sx_tildeSx_Sy.dat};
		
		\path[name path=xAxis] (axis cs:-0.5,0) -- (axis cs:0.5,0);

        \addplot [
            thick,
            color=mycolor2,
            fill=mycolor2, 
            fill opacity=0.9
        ]
        fill between[
            of=tilde_S_x and xAxis,
            soft clip={domain=-0.5:0.5},
        ];
        
        % H2_opt(f) - high R
		\addplot [color=mycolor4, line width=0.75pt]
		table[x index=0,y index=1]{./data/data_illu_H2_opt_highR_lowR.dat};
		
		% H2_opt(f) - low R
		\addplot [color=mycolor5, line width=0.75pt]
		table[x index=0,y index=2]{./data/data_illu_H2_opt_highR_lowR.dat};
		
		% Plot H2_opt label
		\node (source1) at (axis cs:-0.35,1.125){$|H_\mathsf{o}(f)|^2$};
		\coordinate (destination1) at (axis cs:-0.05,0.76){};
		\coordinate (destination2) at (axis cs:0.125,1){};
		\draw[-,shorten <= -0.5mm](source1)--(destination1) node[pos=0.2,sloped,above=-2.5pt]{\tiny$ \zeta_2$};
		\draw[-,shorten <= -2mm](source1)--(destination2) node[pos=0.25,sloped,above=-2.5pt]{\tiny$ \zeta_1$};;
		
		% Plot tildeS_x
		\node (source3) at (axis cs:0.3,1.125){$\tilde{S}_\mathsf{x}(f)$};
		\coordinate (destination3) at (axis cs:0.115,0.6){};
		\draw[-,shorten <= -0.5mm](source3)--(destination3);
		
	\end{axis}
	
\end{tikzpicture}%

==> figures/illuC.tex <==
% NEW MATLAB COLORS
\definecolor{mycolor1}{rgb}{0.0000,0.4470,0.7410}%
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%
\definecolor{mycolor3}{rgb}{0.9290,0.6940,0.1250}%
\definecolor{mycolor4}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{mycolor5}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{mycolor6}{rgb}{0.3010,0.7450,0.9330}%
\definecolor{mycolor7}{rgb}{0.6350,0.0780,0.1840}%

\begin{tikzpicture}[font=\scriptsize,spy using outlines=
	{circle, magnification=5, connect spies}]
	\begin{axis}[%
	%width=3.45in,
	%height=2.in,
	width=2.1in,
    height=2in,
    %ticks=none,
    xtick=\empty,
    ytick=\empty,
    xtick={-0.5,0.5},
    %xticklabels={$-\frac{f_\mathrm{nyq}}{2}$,$-\frac{f_\mathrm{s}}{2}$,$\frac{f_\mathrm{s}}{2}$,$\frac{f_\mathrm{nyq}}{2}$},
    axis x line=bottom,
    axis y line=left,
    axis y line=center,
	xmin=-0.55,
	xmax=0.55,
	xtick={-0.5,0.5},
    xticklabels={$-\frac{f_\mathrm{nyq}}{2}$,$\frac{f_\mathrm{nyq}}{2}$},
	%xlabel={$f_\mathrm{s}/f_\mathrm{nyq}$},
	xlabel={$f$},
	x label style={at={(axis description cs:1,0)},anchor=west},
	%ymode=log,
	ymin=0,
	ymax=1.1,
	%yminorticks=true,
	%ylabel={Normalized TMSE},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel near ticks,
    %xlabel near ticks,
	%legend pos=outer north east,
	legend columns=1,
	legend style={at={(1.1,0.5)},anchor=west,font=\scriptsize},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
        \addplot[domain=-0.5:0.5, samples=100, color=mycolor1, line width=0.75pt ]{1-2*abs(x)};
        \addlegendentry{$S_\mathsf{x}(f)$}
		
		% Prop H2_opt 
		\addplot[name path=tilde_S_x, color=mycolor2, line width=0.75pt,  opacity=0.9]
		table[x index=0,y index=1]{./data/data_illu_H2_opt_triang_R1_fs_div_fnyq0-9.dat};
		\addlegendentry{$|H_\mathrm{o}(f)|^2$ - \cref{theo:optimal_pre-sampling_filter}}
		
        \addplot[color=mycolor3, line width=0.75pt]
        table[row sep=crcr]{%
            -0.50 0\\
            -0.45 0\\
            -0.45 1\\
            0.45 1\\
            0.45 0\\
            0.5 0\\
        };
        \addlegendentry{$|H_\mathrm{o}(f)|^2$ - PCM \cite{8416707}}
        
        % Plot fs
		\coordinate (source) at (axis cs:-0.454,0.33){};
		\coordinate (destination) at (axis cs:0.454,0.33){};
		\draw[|-|,line width=0.75pt](source) -- (destination);
		\node (fsLabel) at (axis cs:-0.06,0.38) {\scriptsize $f_\mathrm{s}$};
		
		% Plot f_H
		\coordinate (source2) at (axis cs:-0.379,0.66){};
		\coordinate (destination2) at (axis cs:0.379,0.66){};
		\draw[|-|,line width=0.75pt](source2) -- (destination2);
		\node (fHLabel) at (axis cs:-0.06,0.71) {\scriptsize $f_H$};
		
		% Plot vertical lines below f_H
		\coordinate (vertLeftHigh) at (axis cs:-0.375,0.66){};
		\coordinate (vertLeftLow) at (axis cs:-0.375,0){};
		\draw[densely dotted, line width=0.75pt](vertLeftHigh) -- (vertLeftLow);
		\coordinate (vertRightHigh) at (axis cs:0.375,0.66){};
		\coordinate (vertRightLow) at (axis cs:0.375,0){};
		\draw[densely dotted, line width=0.75pt](vertRightHigh) -- (vertRightLow);
		
	\end{axis}
	
\end{tikzpicture}%
